RecallWorld: Episodic Memory for Persistent Embodied Video World Models

Video world models generate plausible novel views but often lack persistent memory, failing to preserve a place's geometry and appearance when an agent revisits a scene. A central challenge is how previous views should be effectively used for creating memory. Reconstructing them independently underutilizes geometric constraints between nearby views, while repeatedly reconstructing a growing history can propagate later prediction errors into earlier geometry. We introduce RecallWorld, a persistent embodied video world model that jointly reconstructs short multi-view episodes into Scenelets while keeping geometry independent across episodes. Starting from a single source image, camera-aware ray lifting places perspective and native fisheye images in a common world frame, retaining wide-field content for perspective generation. Each generated segment extends the Scenelet memory and conditions subsequent generation. Coverage-based retrieval selects complementary Scenelets from the full history, while target-view visibility is resolved geometrically before appearance fusion, providing consistent memory conditioning for guiding subsequent generation. Across four datasets, RecallWorld improves revisit PSNR over the strongest evaluated baseline by 2.6 dB on partial revisits and 3.9 dB on full cycles, demonstrating substantially stronger preservation of scene identity across exploration and return.

==> figures/camera/layout.tex <==
% Wide-field memory comparison assembled from the author-supplied GrandTour
% artwork. Coordinates use a 1536-unit-wide canvas; every panel is a crop of
% the original 1536-by-866 source image. Only the perspective-outline
% annotation is recolored; the saved camera-path geometry is retained.
\begingroup%
\definecolor{cameraPlaceholder}{RGB}{148,163,184}%
\definecolor{initred}{RGB}{200,40,45}%
\definecolor{laterblue}{RGB}{30,110,200}%
\definecolor{pathgray}{RGB}{120,120,120}%
\begin{tikzpicture}[x=\navfigurewidth/1536,y=-\navfigurewidth/1536]
  \path[use as bounding box] (0,0) rectangle (1536,1045);
  \tikzset{cameraheading/.style={anchor=center,inner sep=0pt,
    font=\rmfamily\small\bfseries},
    pathlabel/.style={anchor=center,align=center,inner sep=0pt,font=\rmfamily\scriptsize}}

  % Shade the two RecallWorld results, as in the other comparison figures.
  \fill[navworldrow,rounded corners=5pt] (512,650) rectangle (1536,1045);

  % Top row: inputs and reference, top-aligned with the fisheye circle.
  \node[cameraheading] at (460,55) {Initial Observation};
  \node[cameraheading,align=center,anchor=south] at (1286,185) {Revisited View\\Ground Truth};
  % Enlarged region $R$ from the fisheye input.
  \begin{scope}
    \clip (0.0,202.8) rectangle (197.0,517.2);
    \node[anchor=north west,inner sep=0pt] at (-13.05,188.51)
      {\includegraphics[width=1.1868\navfigurewidth]{figures/camera/artwork.png}};
  \end{scope}
  % Fisheye input, clipped to the image circle. Its top aligns with the
  % other inputs and it extends below them. The dashed box marks the rectified
  % perspective view, and $R$ lies outside it.
  \begin{scope}
    \clip (460.0,335.0) circle (245.0);
    \node[anchor=north west,inner sep=0pt] at (15.79,32.75)
      {\includegraphics[width=1.1449023\navfigurewidth]{figures/camera/perspective_blue.png}};
    % Thicken only the existing blue dashes; retain all original image pixels.
    \node[anchor=north west,inner sep=0pt] at (15.79,32.75)
      {\includegraphics[width=1.1449023\navfigurewidth]{figures/camera/perspective_outline.png}};
  \end{scope}
  \draw[orange!90!black,line width=1.1pt] (197.0,202.8) -- (261.93,213.61);
  \draw[orange!90!black,line width=1.1pt] (197.0,517.2) -- (243.63,363.64);
  % Ground truth at the revisited view.
  \begin{scope}
    \clip (1036.0,202.8) rectangle (1536.0,517.2);
    \node[anchor=north west,inner sep=0pt] at (-74.87,-378.27)
      {\includegraphics[width=1.0661\navfigurewidth]{figures/camera/artwork.png}};
  \end{scope}
  % Exact original camera-path crop, replacing the author arrow.
  \begin{scope}
    \clip (710,340) rectangle (1035,600.4167);
    \node[anchor=north west,inner sep=0pt] at (710,340)
      {\includegraphics[width=.2115885417\navfigurewidth]{figures/camera/path.png}};
    % Cover only embedded labels; camera geometry and path remain unchanged.
    \fill[white] (710,512.917) rectangle (815.208,561.875);
    \fill[white] (927.708,340) rectangle (1045.417,402.5);
  \end{scope}
  % Keep enlarged labels outside the raster clip so both lines remain visible.
  \node[anchor=center,align=center,inner sep=0pt,
    text={rgb,255:red,177;green,33;blue,42},
    font=\rmfamily\fontsize{6}{6.75}\selectfont\bfseries]
    at (812.778,580) {Initial\\Observation};
  \node[anchor=center,align=center,inner sep=0pt,
    text={rgb,255:red,0;green,84;blue,142},
    font=\rmfamily\fontsize{6}{6.75}\selectfont\bfseries]
    at (930,368.125) {Later View\\(Revisit)};

  % Bottom row: generated revisits.
  \node[cameraheading] at (250,680) {SANA-WM};
  \node[cameraheading,text=navworldred] at (768,680) {\methodname{}};
  \node[cameraheading,text=navworldred] at (1286,680) {\methodname{}-PF};
  % Native rectified-input SANA frame from the same GrandTour plaza.
  % The author approved a nearby viewpoint; no matched-pose claim is made.
  \begin{scope}
    \clip (2,722.0) rectangle (498,1038.5);
    \node[anchor=north west,inner sep=0pt] at (2,722)
      {\includegraphics[height=.2060546875\navfigurewidth]{figures/camera/sana_inset.png}};
  \end{scope}
  % RecallWorld: perspective-only initial memory.
  \begin{scope}
    \clip (518.0,722.0) rectangle (1018.0,1038.5);
    \node[anchor=north west,inner sep=0pt] at (485.81,137.24)
      {\includegraphics[width=1.0730\navfigurewidth]{figures/camera/artwork.png}};
  \end{scope}
  % Enlarge actual pixels inside the displayed RecallWorld region R.
  % The source crop [95,629,163,737] is inside its dashed outline.
  % Preserve the original inset border and R badge, with uniform scaling.
  \begin{scope}
    \clip (820.586,722.025) rectangle (1013.726,1027.830);
    \node[anchor=north west,inner sep=0pt] at (820.586,722.025)
      {\includegraphics[width=.1257421875\navfigurewidth]{figures/camera/recallworld_inset.png}};
  \end{scope}
  \begin{scope}
    \clip (814.148,722.025) rectangle (855.995,757.434);
    \node[anchor=north west,inner sep=0pt] at (485.81,137.24)
      {\includegraphics[width=1.0730\navfigurewidth]{figures/camera/artwork.png}};
  \end{scope}
  % RecallWorld-PF: native fisheye initial memory.
  \begin{scope}
    \clip (1036.0,722.0) rectangle (1536.0,1036.5);
    \node[anchor=north west,inner sep=0pt] at (469.90,140.98)
      {\includegraphics[width=1.0661\navfigurewidth]{figures/camera/artwork.png}};
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/fisheye/figure.tex <==
% !TeX root = ../../main.tex
\begingroup
  \captionsetup{type=figure,hypcap=false,skip=2pt}
  \centering
  \resizebox{\linewidth}{!}{%
    \input{figures/fisheye/layout.tex}}
  \caption{\looseness=-1\textbf{Generation from Fisheye image on GrandTour~\cite{tuna2026grandtour}.}
Existing world models~\cite{zhu2026sanawm} cannot account for fisheye
distortions, leading to severely distorted generations and blank periphery,
whereas \methodname{} retains structures beyond the initial $90^\circ$ FoV.}
  \label{fig:native-fisheye-generation}
\endgroup


==> figures/memory_ablation/layout.tex <==
% Only the method label changes; original scientific image streams are retained.
\begingroup%
\begin{tikzpicture}[x=1bp,y=-1bp,
  every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (574,139);
\node[anchor=north west] at (0,0)
  {\includegraphics[width=574bp]{figures/memory_ablation/label-base.pdf}};
\node[font=\rmfamily\fontsize{8.5}{9.5}\selectfont\bfseries,
  text=navworldred] at (421.995,5.431)
  {\methodname{} (OURS)};
\end{tikzpicture}%
\endgroup%


==> figures/persistent_access/figure.tex <==
% !TeX root = ../../main.tex
\begingroup
  \captionsetup{type=figure,hypcap=false,skip=3pt}
  \centering
  \includegraphics[width=0.90\linewidth]{figures/persistent_access/persistent_retrieval_plot.pdf}
  \caption{\textbf{Long-horizon fidelity with bounded Scenelet retrieval.}
  Whole-view LPIPS on 64 second GrandTour~\cite{tuna2026grandtour}
  cycles as stored memory grows under a $K=4$ Scenelet retrieval budget.}
  \label{fig:persistent-access}
\endgroup


==> figures/revisits/layout.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (551.357,362.552);
\fill[white] (0,0) rectangle (551.357,362.552);
\fill[navworldrow,rounded corners=2bp] (417.588,0) rectangle (484.544,362.552);

\tikzset{figurefiveheading/.style={font=\rmfamily\fontsize{7.67}{8.2}\selectfont\bfseries}}
\node[figurefiveheading] at (47.5,7.8) {Input};
\node[figurefiveheading] at (114.3,7.8) {SANA-WM};
\node[figurefiveheading] at (181.6,7.8) {Gen3C};
\node[figurefiveheading] at (249.0,7.8) {SEVA};
\node[figurefiveheading] at (316.4,7.8) {Spatia};
\node[figurefiveheading] at (383.7,7.8) {Lyra 2.0};
\node[font=\rmfamily\fontsize{7}{7.6}\selectfont\bfseries,text=navworldred] at (451.1,7.8) {\methodname{} (OURS)};
\node[figurefiveheading] at (518.4,7.8) {Ground Truth};

\tikzset{figurefiverow/.style={rotate=90,font=\rmfamily\fontsize{7.37}{8}\selectfont\bfseries}}
\node[figurefiverow] at (4.5,55.1) {High Overlap};
\node[figurefiverow] at (4.5,143.2) {Moderate Overlap};
\node[figurefiverow] at (4.5,231.3) {Low Overlap};
\node[figurefiverow] at (5.2,319.5) {Full Revisit};

% Equal panel extents retain every original pixel and its aspect ratio.
\def\figurefivecanvas#1{%
  \begin{tikzpicture}[x=1bp,y=1bp,every node/.style={inner sep=0pt,outer sep=0pt}]
    \path[use as bounding box] (-32.92,-19.60) rectangle (32.92,19.60);
    \fill[white] (-32.92,-19.60) rectangle (32.92,19.60);
    \node at (0,0) {#1};
  \end{tikzpicture}%
}
\def\figurefiveupright#1{%
  \figurefivecanvas{\includegraphics[width=65.84bp,height=39.2bp,keepaspectratio]{#1}}}
\def\figurefiveflipped#1{%
  \figurefivecanvas{\scalebox{1}[-1]{\includegraphics[width=65.84bp,height=39.2bp,keepaspectratio]{#1}}}}
\foreach \row/\y in {
  1/33.5,2/76.6,3/121.7,4/164.7,
  5/209.8,6/252.9,7/297.9,8/341.0}{
  \ifnum\row<7
    \let\figurefivepanel\figurefiveflipped
  \else
    \let\figurefivepanel\figurefiveupright
  \fi
  \node at (47.5,\y)
    {\figurefiveupright{figures/revisits/panels/r\row_input.png}};
  \node at (114.3,\y)
    {\figurefivepanel{figures/revisits/panels/r\row_sana.jpg}};
  \node at (181.6,\y)
    {\figurefivepanel{figures/revisits/panels/r\row_gen3c.jpg}};
  \node at (249.0,\y)
    {\figurefivepanel{figures/revisits/panels/r\row_seva.jpg}};
  \node at (316.4,\y)
    {\figurefiveupright{figures/revisits/panels/r\row_spatia.jpg}};
  \node at (383.7,\y)
    {\figurefiveupright{figures/revisits/panels/r\row_lyra.jpg}};
  \node at (451.1,\y)
    {\figurefivepanel{figures/revisits/panels/r\row_ours.jpg}};
  \node at (518.4,\y)
    {\figurefivepanel{figures/revisits/panels/r\row_gt.jpg}};
}
\end{tikzpicture}


==> figures/visibility/layout.tex <==
% Editable layout text; original scientific panels are unchanged crops.
\begingroup
\resizebox{\navfigurewidth}{!}{%
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (255,192.685);
\tikzset{paneltitle/.style={font=\fontsize{6.8}{7.5}\selectfont\bfseries,anchor=center},
legendtext/.style={font=\fontsize{6.5}{7}\selectfont,anchor=west},
cropnote/.style={font=\fontsize{6.2}{7}\selectfont\itshape,anchor=center}}
\definecolor{viss1}{RGB}{237,161,0}
\definecolor{viss2}{RGB}{42,120,214}
\definecolor{visbehind}{RGB}{213,81,129}
\node[anchor=north west] at (0.0000,10.5025) {\includegraphics[width=128.8303bp]{figures/visibility/assets/panel-a.png}};
\node[anchor=north west] at (132.6112,10.5025) {\includegraphics[width=122.3888bp]{figures/visibility/assets/panel-b.png}};
\node[anchor=north west] at (0.0000,124.3493) {\includegraphics[width=82.3394bp]{figures/visibility/assets/panel-c.png}};
\node[anchor=north west] at (86.4003,124.3493) {\includegraphics[width=82.3394bp]{figures/visibility/assets/panel-d.png}};
\node[anchor=north west] at (172.9407,124.3493) {\includegraphics[width=82.0593bp]{figures/visibility/assets/panel-e.png}};
\node[paneltitle] at (64.417,4.65) {(a) Overlapping Scenelets};
\node[paneltitle] at (193.807,4.65) {(b) Front-Most Scenelet};
\node[paneltitle] at (41.17,117.5) {(c) Without Visibility};
\node[paneltitle] at (127.57,117.5) {(d) Visibility-Resolved};
\node[paneltitle] at (214.0,117.5) {(e) Ground Truth};
\path[fill=viss1,draw=viss1,line width=.35bp] (0.56,102.8) rectangle (5.26,107.5);
\node[legendtext] at (7.359999999999999,105.15) {Scenelet $S_1$};
\path[fill=viss2,draw=viss2,line width=.35bp] (48.18,102.8) rectangle (52.88,107.5);
\node[legendtext] at (54.98,105.15) {Scenelet $S_2$};
\path[fill=gray!14,draw=gray,line width=.35bp] (95.67,102.8) rectangle (100.37,107.5);
\node[legendtext] at (102.47,105.15) {Empty};
\path[fill=visbehind,draw=visbehind,line width=.35bp] (127.68,102.8) rectangle (132.38,107.5);
\node[legendtext] at (134.48000000000002,105.15) {$S_1$ behind $S_2$};
\node[cropnote] at (41.17,188.3) {Facade leaks onto van};
\node[cropnote] at (127.57,188.3) {Van surface kept};
\end{tikzpicture}%
}
\endgroup

